Unconditional full linear convergence and quasi-optimal complexity of smoothed adaptive finite element methods

We present the first rigorous convergence analysis of the smoothed adaptive finite element method (S-AFEM) proposed in [Mulita, Giani, Heltai: SIAM J. Sci. Comput. 43, 2021]. S-AFEM modifies the classical adaptive finite element method (AFEM) by performing accurate discrete solves only on periodically determined mesh levels, while the intermediate levels employ a fixed number of cheap smoothing iterations. Numerical experiments in that work showed that this strategy generates adapted meshes comparable to those of AFEM at substantially lower computational cost. In this paper, we prove unconditional full R-linear convergence of a suitable quasi-error quantity and, for sufficiently small adaptivity parameters, optimal convergence rates with respect to the overall computational cost. The analysis requires only a mild uniform stability assumption on the employed smoother, satisfied by standard methods such as Richardson, Gauss-Seidel, conjugate gradient, and multigrid schemes. Our results apply to general second-order linear elliptic PDEs and show that S-AFEM retains all desired abstract convergence guarantees of AFEM while reducing the cumulative computational time. Numerical experiments validate the theory, analyze runtime performance, and underline the potential of S-AFEM for speed-up in AFEM computations.

==> figures/loops.tex <==
\begin{tikzpicture}

  \tikzset{myline/.style={draw=black, line width=1.0pt, rounded corners}}
  \tikzset{afemnode/.style={myline, fill=white, minimum width={width("ESTIMATE")}}}
  \tikzset{node distance = 7mm}
  \node[afemnode] (solve) at (0,0) {\texttt{SOLVE}};
  \node[afemnode,right=of solve] (estimate) {\texttt{ESTIMATE}};
  \node[afemnode,right=of estimate] (mark) {\texttt{MARK}};
  \node[afemnode,right=of mark] (refine) {\texttt{REFINE}};
  \node[afemnode,right=of refine] (solve2) {\texttt{SOLVE}};
  \node[afemnode,draw=TUMagenta!80!black, fill=white, below=of mark] (smooth) {\color{TUMagenta!80!black}{\texttt{SMOOTH}}};
  \node (afembottom) at ([yshift=-7pt]solve.south) {}; % phantom node for spacing
  \node (safembottom) at ([yshift=3pt]smooth.center) {}; % phantom node for spacing

  \tikzset{connection/.style={myline, line width=1.2pt, black, -stealth, shorten >=4pt, shorten <=4pt}}
  \tikzset{connectionDashed/.style={myline, line width=1.2pt, black, -stealth, dashed, shorten >=4pt, shorten <=4pt}}
  \draw[connection] (solve) -- (estimate);
  \draw[connection] (estimate) -- (mark);
  \draw[connection] (mark) -- (refine);
  \draw[connection] (refine) -- (smooth);
  \draw[connection] (smooth) -- (estimate);
  \draw[connectionDashed] (refine) -- (solve2);

  \begin{pgfonlayer}{background}

    \node[
      myline,
      draw=TUMagenta!80!black,
      line width=1.5pt,
      fill=TUMagenta!18,
      fit=(afembottom)(solve)(estimate)(mark)(refine)(safembottom)(solve2),
      inner xsep=9pt,
      inner ysep=10pt,
    ] (safembox){};

    \node[
      myline,
      draw=black,
      line width=1.5pt,
      fill=TULightGrey,
      fit=(afembottom)(solve)(estimate)(mark)(refine)(solve2),
      inner xsep=3pt,
      inner ysep=4pt,
    ] (afembox){};

    \node[
      font = \ttfamily,
      text = black,
      anchor = south west
    ] at (afembox.south west) {Classical AFEM loop};

    \node[
      font = \ttfamily,
      text = TUMagenta!80!black,
      anchor = south west
    ] at (safembox.south west) {S-AFEM loop};

  \end{pgfonlayer}
\end{tikzpicture}

==> plots/KelloggCcard/KelloggCcardnDofs.tex <==
\begin{tikzpicture}[>=stealth]

  %% READ DATA

  \pgfplotstableread[col sep=comma]{plots/KelloggCcard/p2_L10_K10_Ccard10_theta50_solver-multigrid-lowOrderVcycle_lambda0.001_smoother-gaussSeidel_nStepsInf.csv}\StwoLtenOn

  \pgfplotstableread[col sep=comma]{plots/KelloggCcard/p2_L10_K10_CcardInf_theta50_solver-multigrid-lowOrderVcycle_lambda0.001_smoother-gaussSeidel_nStepsInf.csv}\StwoLtenOff

  \pgfplotstableread[col sep=comma]{plots/KelloggCcard/p4_L10_K10_Ccard10_theta50_solver-multigrid-lowOrderVcycle_lambda0.001_smoother-gaussSeidel_nStepsInf.csv}\SfourLtenOn

  \pgfplotstableread[col sep=comma]{plots/KelloggCcard/p4_L10_K10_CcardInf_theta50_solver-multigrid-lowOrderVcycle_lambda0.001_smoother-gaussSeidel_nStepsInf.csv}\SfourLtenOff

  %% LOAD STYLES
  \input{plots/pgfplotStyleLietz.tex}

  %% PLOT
  \begin{loglogaxis}[%
      width            = \convergenceWidth,%
      xlabel           = {$\dim\XX_\ell$},%
      ylabel           = {error $\enorm{u^\star-u_\ell^\kk}$},%
      ymajorgrids      = true,%
      font             = \footnotesize,%
      xmin             = 10.1,
      % ymax             = 7e-1,
      grid style       = {%
          densely dotted,%
          semithick%
        },%
      legend style     = {%
          legend pos  = south west,%
          font = \scriptsize%
        },%
    ]

    \coordinate (legend) at (axis description cs:0.31,-0.01);

    %% PLOT DATA

    \addplot+ [p1L2, iterative, forget plot]
    table [x={nDofs}, y={error}] {\StwoLtenOn};
    \label{leg:distribRHS:S2L10on}

    \addplot+ [p1L3, iterative, forget plot]
    table [x={nDofs}, y={error}] {\StwoLtenOff};
    \label{leg:distribRHS:S2L10off}

    \addplot+ [p2L2, iterative, forget plot]
    table [x={nDofs}, y={error}] {\SfourLtenOn};
    \label{leg:distribRHS:S4L10on}

    \addplot+ [p2L3, iterative, forget plot]
    table [x={nDofs}, y={error}] {\SfourLtenOff};
    \label{leg:distribRHS:S4L10off}

    %% SLOPE TRIANGLE
    \drawswappedslopetriangle{1}{1.2e6}{1.5e-2}
    \drawslopetriangle{2}{4.5e4}{4e-6}

  \end{loglogaxis}
  \matrix [
    matrix of nodes,
    anchor=south,
    font=\scriptsize,
    line join = round,
    line cap=round
  ] at (legend) {
    $\Ccard\!=\!\!\!$ & $10$         & $+\infty$           \\
    $p\!=\!2$     & \ref{leg:distribRHS:S2L10on} & \ref{leg:distribRHS:S2L10off} \\
    $p\!=\!4$     & \ref{leg:distribRHS:S4L10on} & \ref{leg:distribRHS:S4L10off} \\
  };
\end{tikzpicture}

==> plots/KelloggCcard/KelloggCcardnTime.tex <==
\begin{tikzpicture}[>=stealth]

  %% READ DATA

  \pgfplotstableread[col sep=comma]{plots/KelloggCcard/p2_L10_K10_Ccard10_theta50_solver-multigrid-lowOrderVcycle_lambda0.001_smoother-gaussSeidel_nStepsInf.csv}\StwoLtenOn

  \pgfplotstableread[col sep=comma]{plots/KelloggCcard/p2_L10_K10_CcardInf_theta50_solver-multigrid-lowOrderVcycle_lambda0.001_smoother-gaussSeidel_nStepsInf.csv}\StwoLtenOff

  \pgfplotstableread[col sep=comma]{plots/KelloggCcard/p4_L10_K10_Ccard10_theta50_solver-multigrid-lowOrderVcycle_lambda0.001_smoother-gaussSeidel_nStepsInf.csv}\SfourLtenOn

  \pgfplotstableread[col sep=comma]{plots/KelloggCcard/p4_L10_K10_CcardInf_theta50_solver-multigrid-lowOrderVcycle_lambda0.001_smoother-gaussSeidel_nStepsInf.csv}\SfourLtenOff

  %% LOAD STYLES
  \input{plots/pgfplotStyleLietz.tex}

  %% PLOT
  \begin{loglogaxis}[%
      width            = \convergenceWidth,%
      xlabel           = {median cumulative runtime [s]},%
      ylabel           = {error $\enorm{u^\star-u_\ell^\kk}$},%
      ymajorgrids      = true,%
      font             = \footnotesize,%
      xmin             = 9e-3,
      % ymin             = 2e-13,
      % ymax             = 7e-1,
      grid style       = {%
          densely dotted,%
          semithick%
        },%
      legend style     = {%
          legend pos  = south west,%
          font = \scriptsize%
        },%
    ]

    \coordinate (legend) at (axis description cs:0.31,-0.01);

    %% PLOT DATA

    \addplot+ [p1L2, iterative, forget plot]
    table [x={runtime}, y={error}] {\StwoLtenOn};

    \addplot+ [p1L3, iterative, forget plot]
    table [x={runtime}, y={error}] {\StwoLtenOff};

    \addplot+ [p2L2, iterative, forget plot]
    table [x={runtime}, y={error}] {\SfourLtenOn};

    \addplot+ [p2L3, iterative, forget plot]
    table [x={runtime}, y={error}] {\SfourLtenOff};

    %% SLOPE TRIANGLE
    \drawswappedslopetriangle{1}{9e2}{1.5e-2}
    \drawslopetriangle{2}{4.5e1}{5e-6}

  \end{loglogaxis}
  \matrix [
    matrix of nodes,
    anchor=south,
    font=\scriptsize,
    line join = round,
    line cap=round
  ] at (legend) {
    $\Ccard\!=\!\!\!$ & $10$                         & $+\infty$                     \\
    $p\!=\!2$         & \ref{leg:distribRHS:S2L10on} & \ref{leg:distribRHS:S2L10off} \\
    $p\!=\!4$         & \ref{leg:distribRHS:S4L10on} & \ref{leg:distribRHS:S4L10off} \\
  };
\end{tikzpicture}

==> plots/Kelloggmeshes/Kellogg_mesh_AFEM.tex <==
\begin{tikzpicture}
  \begin{axis}[%
      axis equal image,%
      width=\meshWidth,%
      xmin=-1.05, xmax=1.05,%
      ymin=-1.05, ymax=1.05,%
      font=\footnotesize%
    ]
    \addplot graphics [xmin=-1, xmax=1, ymin=-1, ymax=1]
      {plots/Kelloggmeshes/p2_L1_K0_CcardInf_theta50_solver-multigrid-lowOrderVcycle_lambda0.001_smoother-_nSAFEMloops50_nPreProc0_finalMesh.png};
  \end{axis}
\end{tikzpicture}

==> plots/Kelloggmeshes/Kellogg_mesh_GS.tex <==
\begin{tikzpicture}
  \begin{axis}[%
      axis equal image,%
      width=\meshWidth,%
      xmin=-1.05, xmax=1.05,%
      ymin=-1.05, ymax=1.05,%
      font=\footnotesize%
    ]
    \addplot graphics [xmin=-1, xmax=1, ymin=-1, ymax=1]
      {plots/Kelloggmeshes/p2_L10_K30_Ccard10_theta50_solver-multigrid-lowOrderVcycle_lambda0.001_smoother-gaussSeidel_nSAFEMloops5_nPreProc0_finalMesh.png};
  \end{axis}
\end{tikzpicture}

==> plots/Kelloggmeshes/Kellogg_mesh_PCG.tex <==
\begin{tikzpicture}
  \begin{axis}[%
      axis equal image,%
      width=\meshWidth,%
      xmin=-1.05, xmax=1.05,%
      ymin=-1.05, ymax=1.05,%
      font=\footnotesize%
    ]
    \addplot graphics [xmin=-1, xmax=1, ymin=-1, ymax=1]
      {plots/Kelloggmeshes/p2_L10_K30_Ccard10_theta50_solver-multigrid-lowOrderVcycle_lambda0.001_smoother-pcg-iChol_nSAFEMloops5_nPreProc0_finalMesh.png};
  \end{axis}
\end{tikzpicture}

==> plots/convDiff/convDiff_runtime.tex <==
\begin{tikzpicture}[>=stealth]

  %% READ DATA

  \pgfplotstableread[col sep=comma]{plots/convDiff/p3_L1_K0_CcardInf_theta50_solver-multigrid-lowOrderVcycle_lambda0.05_smoother-_deltaEx_0.5_deltaInt_0_JEx_2_JInt_0_nStepsInf.csv}\SthreeAFEM

  \pgfplotstableread[col sep=comma]{plots/convDiff/p3_L5_K3_Ccard10_theta50_solver-multigrid-lowOrderVcycle_lambda0.05_smoother-pcg-iChol_deltaEx_0.5_deltaInt_0.5_JEx_2_JInt_4_nStepsInf.csv}\SthreeLfive

  \pgfplotstableread[col sep=comma]{plots/convDiff/p3_L10_K3_Ccard10_theta50_solver-multigrid-lowOrderVcycle_lambda0.05_smoother-pcg-iChol_deltaEx_0.5_deltaInt_0.5_JEx_2_JInt_4_nStepsInf.csv}\SthreeLten

  %% LOAD STYLES
  \input{plots/pgfplotStyleLietz.tex}

  %% PLOT
  \begin{loglogaxis}[%
      width            = \convergenceWidth,%
      xlabel           = {median cumulative runtime [s]},%
      ylabel           = {error estimator $\eta_\ell(u_\ell^\kk)$},%
      ymajorgrids      = true,%
      font             = \footnotesize,%
      % ymin             = 2e-13,
      % ymax             = 7e-1,
      grid style       = {%
          densely dotted,%
          semithick%
        },%
      legend style     = {%
          legend pos  = south west,%
          font = \scriptsize%
        },%
    ]

    %% PLOT DATA

    \addplot+ [p3L1, iterative, forget plot]
    table [x={runtime}, y={eta}] {\SthreeAFEM};

    \addplot+ [p3L2, iterative, forget plot]
    table [x={runtime}, y={eta}] {\SthreeLfive};

    \addplot+ [p3L3, iterative, forget plot]
    table [x={runtime}, y={eta}] {\SthreeLten};

    \addlegendimage{iterative, p3L1}
    \addlegendentry{$L=1$}
    \addlegendimage{iterative, p3L2}
    \addlegendentry{$L=5$}
    \addlegendimage{iterative, p3L3}
    \addlegendentry{$L=10$}

    % %% SLOPE TRIANGLE
    \drawswappedslopetriangle{1.5}{4e2}{9e-6}

  \end{loglogaxis}
\end{tikzpicture}

==> plots/convDiff/conv_diff_solverIterations.tex <==
\begin{tikzpicture}[>=stealth]

  %% READ DATA

  \pgfplotstableread[col sep=comma]{plots/convDiff/p3_L1_K0_CcardInf_theta50_solver-multigrid-lowOrderVcycle_lambda0.05_smoother-_deltaEx_0.5_deltaInt_0_JEx_2_JInt_0_nStepsInf.csv}\SthreeAFEM

  \pgfplotstableread[col sep=comma]{plots/convDiff/p3_L5_K3_Ccard10_theta50_solver-multigrid-lowOrderVcycle_lambda0.05_smoother-pcg-iChol_deltaEx_0.5_deltaInt_0.5_JEx_2_JInt_4_nStepsInf.csv}\SthreeLfive

  \pgfplotstableread[col sep=comma]{plots/convDiff/p3_L10_K3_Ccard10_theta50_solver-multigrid-lowOrderVcycle_lambda0.05_smoother-pcg-iChol_deltaEx_0.5_deltaInt_0.5_JEx_2_JInt_4_nStepsInf.csv}\SthreeLten

  %% LOAD STYLES
  \input{plots/pgfplotStyleLietz.tex}

  %% PLOT
  \begin{semilogxaxis}[%
      width            = \convergenceWidth,%
      xlabel           = {$\dim\XX_\ell$},%
      ylabel           = {number of solver iterations $\kk[\ell]$},%
      ymajorgrids      = true,%
      font             = \footnotesize,%
      %xmax             = 9.9e7,
      %ymin             = 1.1e-12,
      %ymax             = 7e-1,
      grid style       = {%
          densely dotted,%
          semithick%
        },%
      legend style     = {%
          legend pos  = north west,%
          font = \scriptsize%
        },%
    ]

    %% PLOT DATA

    \addplot+ [p3L1, iterative, forget plot]
    table [x={nDofs}, y={solverIterations}] {\SthreeAFEM};

    \addplot+ [p3L2, iterative, forget plot, each nth point=5]
    table [x={nDofs}, y={solverIterations}] {\SthreeLfive};

    \addplot+ [p3L3, iterative, forget plot, each nth point=10]
    table [x={nDofs}, y={solverIterations}] {\SthreeLten};

  \end{semilogxaxis}
\end{tikzpicture}

==> plots/convDiffmeshes/convDiff_mesh_AFEM.tex <==
\begin{tikzpicture}
  \begin{axis}[%
      axis equal image,%
      width=\meshWidth,%
      xmin=-1.05, xmax=1.05,%
      ymin=-1.05, ymax=1.05,%
      font=\footnotesize%
    ]
    \addplot graphics [xmin=-1, xmax=1, ymin=-1, ymax=1]
      {plots/convDiffmeshes/p3_L1_K0_CcardInf_theta50_solver-multigrid-lowOrderVcycle_lambda0.05_smoother-_deltaEx_0.5_deltaInt_0.5_JEx_2_JInt_4_nSteps20_finalMesh};
  \end{axis}
\end{tikzpicture}

==> plots/convDiffmeshes/convDiff_mesh_L10.tex <==
\begin{tikzpicture}
  \begin{axis}[%
      axis equal image,%
      width=\meshWidth,%
      xmin=-1.05, xmax=1.05,%
      ymin=-1.05, ymax=1.05,%
      font=\footnotesize%
    ]
    \addplot graphics [xmin=-1, xmax=1, ymin=-1, ymax=1]
      {plots/convDiffmeshes/p3_L10_K3_Ccard10_theta50_solver-multigrid-lowOrderVcycle_lambda0.05_smoother-pcg-iChol_deltaEx_0.5_deltaInt_0.5_JEx_2_JInt_4_nSteps2_finalMesh.png};
  \end{axis}
\end{tikzpicture}

==> plots/convDiffmeshes/convDiff_mesh_L5.tex <==
\begin{tikzpicture}
  \begin{axis}[%
      axis equal image,%
      width=\meshWidth,%
      xmin=-1.05, xmax=1.05,%
      ymin=-1.05, ymax=1.05,%
      font=\footnotesize%
    ]
    \addplot graphics [xmin=-1, xmax=1, ymin=-1, ymax=1]
      {plots/convDiffmeshes/p3_L5_K3_Ccard10_theta50_solver-multigrid-lowOrderVcycle_lambda0.05_smoother-pcg-iChol_deltaEx_0.5_deltaInt_0.5_JEx_2_JInt_4_nSteps4_finalMesh.png};
  \end{axis}
\end{tikzpicture}

==> plots/distribRHS/disitribRHSnDofs.tex <==
\begin{tikzpicture}[>=stealth]

  %% READ DATA

  \pgfplotstableread[col sep=comma]{plots/distribRHS/p2_L1_K0_CcardInf_theta50_solver-multigrid-lowOrderVcycle_lambda0.1_smoother-_nStepsInf.csv}\StwoAFEM

  \pgfplotstableread[col sep=comma]{plots/distribRHS/p2_L5_K5_Ccard10_theta50_solver-multigrid-lowOrderVcycle_lambda0.1_smoother-gaussSeidel_nStepsInf.csv}\StwoGS

  \pgfplotstableread[col sep=comma]{plots/distribRHS/p2_L5_K5_Ccard10_theta50_solver-multigrid-lowOrderVcycle_lambda0.1_smoother-identity_nStepsInf.csv}\StwoID

  \pgfplotstableread[col sep=comma]{plots/distribRHS/p4_L1_K0_CcardInf_theta50_solver-multigrid-lowOrderVcycle_lambda0.1_smoother-_nStepsInf.csv}\SfourAFEM

  \pgfplotstableread[col sep=comma]{plots/distribRHS/p4_L5_K5_Ccard10_theta50_solver-multigrid-lowOrderVcycle_lambda0.1_smoother-gaussSeidel_nStepsInf.csv}\SfourGS

  \pgfplotstableread[col sep=comma]{plots/distribRHS/p4_L5_K5_Ccard10_theta50_solver-multigrid-lowOrderVcycle_lambda0.1_smoother-identity_nStepsInf.csv}\SfourID

  %% LOAD STYLES
  \input{plots/pgfplotStyleLietz.tex}

  %% PLOT
  \begin{loglogaxis}[%
      width            = \convergenceWidth,%
      xlabel           = {$\dim\XX_\ell$},%
      ylabel           = {error estimator $\eta_\ell(u_\ell^\kk)$},%
      ymajorgrids      = true,%
      font             = \footnotesize,%
      % ymin             = 2e-13,
      % ymax             = 7e-1,
      grid style       = {%
          densely dotted,%
          semithick%
        },%
      legend style     = {%
          legend pos  = south west,%
          font = \scriptsize%
        },%
    ]

    %% PLOT DATA

    \addplot+ [p2L1, iterative, forget plot]
    table [x={nDofs}, y={eta}] {\StwoAFEM};
    \label{leg:distribRHS:S2AFEM}

    \addplot+ [p2L3, iterative, forget plot]
    table [x={nDofs}, y={eta}] {\StwoID};
    \label{leg:distribRHS:S2ID}

    \addplot+ [p2L2, iterative, forget plot]
    table [x={nDofs}, y={eta}] {\StwoGS};
    \label{leg:distribRHS:S2GS}

    \addplot+ [p4L1, iterative, forget plot]
    table [x={nDofs}, y={eta}] {\SfourAFEM};
    \label{leg:distribRHS:S4AFEM}

    \addplot+ [p4L3, iterative, forget plot]
    table [x={nDofs}, y={eta}] {\SfourID};
    \label{leg:distribRHS:S4ID}

    \addplot+ [p4L2, iterative, forget plot]
    table [x={nDofs}, y={eta}] {\SfourGS};
    \label{leg:distribRHS:S4GS}

    %% SLOPE TRIANGLE
    \drawslopetriangle{1}{7e5}{1.7e-6}
    \drawslopetriangle{2}{2e5}{2e-9}

  \end{loglogaxis}
\end{tikzpicture}

==> plots/distribRHS/disitribRHStime.tex <==
\begin{tikzpicture}[>=stealth]

  %% READ DATA

  \pgfplotstableread[col sep=comma]{plots/distribRHS/p2_L1_K0_CcardInf_theta50_solver-multigrid-lowOrderVcycle_lambda0.1_smoother-_nStepsInf.csv}\StwoAFEM

  \pgfplotstableread[col sep=comma]{plots/distribRHS/p2_L5_K5_Ccard10_theta50_solver-multigrid-lowOrderVcycle_lambda0.1_smoother-gaussSeidel_nStepsInf.csv}\StwoGS

  \pgfplotstableread[col sep=comma]{plots/distribRHS/p2_L5_K5_Ccard10_theta50_solver-multigrid-lowOrderVcycle_lambda0.1_smoother-identity_nStepsInf.csv}\StwoID

  \pgfplotstableread[col sep=comma]{plots/distribRHS/p4_L1_K0_CcardInf_theta50_solver-multigrid-lowOrderVcycle_lambda0.1_smoother-_nStepsInf.csv}\SfourAFEM

  \pgfplotstableread[col sep=comma]{plots/distribRHS/p4_L5_K5_Ccard10_theta50_solver-multigrid-lowOrderVcycle_lambda0.1_smoother-gaussSeidel_nStepsInf.csv}\SfourGS

  \pgfplotstableread[col sep=comma]{plots/distribRHS/p4_L5_K5_Ccard10_theta50_solver-multigrid-lowOrderVcycle_lambda0.1_smoother-identity_nStepsInf.csv}\SfourID

  %% LOAD STYLES
  \input{plots/pgfplotStyleLietz.tex}

  %% PLOT
  \begin{loglogaxis}[%
      width            = \convergenceWidth,%
      xlabel           = {median cumulative runtime [s]},%
      ylabel           = {error estimator $\eta_\ell(u_\ell^\kk)$},%
      ymajorgrids      = true,%
      font             = \footnotesize,%
      % ymin             = 2e-13,
      % ymax             = 7e-1,
      grid style       = {%
          densely dotted,%
          semithick%
        },%
      legend style     = {%
          legend pos  = south west,%
          font = \scriptsize%
        },%
    ]

    %% PLOT DATA

    \addplot+ [p2L1, iterative, forget plot]
    table [x={runtime}, y={eta}] {\StwoAFEM};

    \addplot+ [p2L3, iterative, forget plot]
    table [x={runtime}, y={eta}] {\StwoID};

    \addplot+ [p2L2, iterative, forget plot]
    table [x={runtime}, y={eta}] {\StwoGS};

    \addplot+ [p4L1, iterative, forget plot]
    table [x={runtime}, y={eta}] {\SfourAFEM};

    \addplot+ [p4L3, iterative, forget plot]
    table [x={runtime}, y={eta}] {\SfourID};

    \addplot+ [p4L2, iterative, forget plot]
    table [x={runtime}, y={eta}] {\SfourGS};

    %% SLOPE TRIANGLE
    \drawswappedslopetriangle{1}{2e3}{1.4e-4}
    \drawswappedslopetriangle{2}{2e3}{4e-7}

  \end{loglogaxis}
\end{tikzpicture}

==> plots/distribRHS/distribRHSLegend.tex <==
\begin{tikzpicture}[>=stealth]

  %% LOAD STYLES
  \input{plots/pgfplotStyleLietz.tex}

  \matrix [
    matrix of nodes,
    anchor = south,
    font = \scriptsize,
    column 1/.style={anchor=base east},
  ] at (0,0) {
     & AFEM ($L=1$)
     & S-AFEM+ID ($L=5$)
     & S-AFEM+GS ($L=5=K$)
    \\
    \hline                          \\
    \(p=2\)
     & \ref*{leg:distribRHS:S2AFEM}
     & \ref*{leg:distribRHS:S2ID}
     & \ref*{leg:distribRHS:S2GS}
    \\
    \(p=4\)
     & \ref*{leg:distribRHS:S4AFEM}
     & \ref*{leg:distribRHS:S4ID}
     & \ref*{leg:distribRHS:S4GS}
    \\
  };
\end{tikzpicture}


==> plots/distribRHSmeshes/distribRHS_mesh_AFEM.tex <==
\begin{tikzpicture}
  \begin{axis}[%
      axis equal image,%
      width=\meshWidth,%
      xmin=-1.05, xmax=1.05,%
      ymin=-1.05, ymax=1.05,%
      font=\footnotesize%
    ]
    \addplot graphics [xmin=-1, xmax=1, ymin=-1, ymax=1]
      {plots/distribRHSmeshes/p2_L5_K5_Ccard10_theta50_solver-multigrid-lowOrderVcycle_lambda0.1_smoother-gaussSeidel_nSteps3_finalMesh.png};
  \end{axis}
\end{tikzpicture}

==> plots/distribRHSmeshes/distribRHS_mesh_GS.tex <==
\begin{tikzpicture}
  \begin{axis}[%
      axis equal image,%
      width=\meshWidth,%
      xmin=-1.05, xmax=1.05,%
      ymin=-1.05, ymax=1.05,%
      font=\footnotesize%
    ]
    \addplot graphics [xmin=-1, xmax=1, ymin=-1, ymax=1]
      {plots/distribRHSmeshes/p2_L1_K0_CcardInf_theta50_solver-multigrid-lowOrderVcycle_lambda0.1_smoother-_nSteps15_finalMesh.png};
  \end{axis}
\end{tikzpicture}

==> plots/distribRHSmeshes/distribRHS_mesh_Id.tex <==
\begin{tikzpicture}
  \begin{axis}[%
      axis equal image,%
      width=\meshWidth,%
      xmin=-1.05, xmax=1.05,%
      ymin=-1.05, ymax=1.05,%
      font=\footnotesize%
    ]
    \addplot graphics [xmin=-1, xmax=1, ymin=-1, ymax=1]
      {plots/distribRHSmeshes/p2_L5_K1_Ccard10_theta50_solver-multigrid-lowOrderVcycle_lambda0.1_smoother-identity_nSteps3_finalMesh.png};
  \end{axis}

\end{tikzpicture}

==> plots/ficheraSolutionMesh/ficheraMesh.tex <==
\begin{tikzpicture}
  \input{plots/pgfplotStyleLietz.tex}
  %% SETTINGS
  \pgfplotsset{/pgf/number format/fixed}
  \begin{axis}[%
      width=\convergenceWidth,%
      xmin= -1.05, xmax=1.05,%
      ymin= -1.05, ymax=1.05,%
      zmin= -1.05 , zmax=1.05
      ,%
      font=\footnotesize,%ﬁ
    ]
    \addplot3 graphics [%
        points={%
            % Pixel times factor 72 / 800 (image has 800 DPI)
            (-1, 1, -1) => (6.25, 14.43)
            (1, 1, -1) => (122.41, 0.37)
            (1, -1, -1) => (164.11, 39.75)
            (-1, -1, 1) => (48.11, 169.64)
          }%
      ]
      {plots/ficheraSolutionMesh/FicheraMesh.png};
  \end{axis}
\end{tikzpicture}

==> plots/ficheraSolutionMesh/ficheraSolution.tex <==
\begin{tikzpicture}
  \input{plots/pgfplotStyleLietz.tex}
  %% SETTINGS
  \pgfplotsset{/pgf/number format/fixed}
  \begin{axis}[%
      width=\convergenceWidth,%
      xmin= -1.05, xmax=1.05,%
      ymin= -1.05, ymax=1.05,%
      zmin= -1.05 , zmax=1.05
      ,%
      font=\footnotesize,%ﬁ
      point meta min=0,
      point meta max=1.31562719e+00,%
      colorbar,%
      colorbar style={%
          name = cb,
          font=\scriptsize,%
          ytick distance = 0.25,
          width=1.5mm,
        },%
    ]
    \addplot3 graphics [%
        points={%
            % Pixel times factor 72 / 800 (image has 800 DPI)
            (-1, 1, -1) => (6.25, 14.43)
            (1, 1, -1) => (122.41, 0.37)
            (1, -1, -1) => (164.11, 39.75)
            (-1, -1, 1) => (48.11, 169.64)
          }%
      ]
      {plots/ficheraSolutionMesh/FicheraSolution.png};
  \end{axis}
\end{tikzpicture}

==> plots/ficheraSpeedUp/Fichera_speedUP_legend.tex <==
\begin{tikzpicture}[>=stealth]

  %% LOAD STYLES
  \input{plots/pgfplotStyleLietz.tex}

  \matrix(m) [
    matrix of nodes,
    nodes in empty cells,
    anchor = center,
    font = \scriptsize,
    column 1/.style={anchor=base east},
  ] at (0,0) {
     &                                   &  &  &
    \\
     & $L=5$
     & $L=10$
     & $L=5$
     & $L=10$
    \\
    \(K=5\)
     & \ref*{leg:ficheraSpeed:GSL5K5}
     & \ref*{leg:ficheraSpeed:GSL10K5}
     & \ref*{leg:ficheraSpeed:PCGL5K5}
     & \ref*{leg:ficheraSpeed:PCGL10K5}
    \\
    \(K=10\)
     & \ref*{leg:ficheraSpeed:GSL5K10}
     & \ref*{leg:ficheraSpeed:GSL10K10}
     & \ref*{leg:ficheraSpeed:PCGL5K10}
     & \ref*{leg:ficheraSpeed:PCGL10K10}
    \\
  };

  \node[font = \scriptsize\bfseries, anchor=base] at ($(m-1-2)!0.5!(m-1-3)$) {Gauss--Seidel};
  \node[font = \scriptsize\bfseries, anchor=base] at ($(m-1-4)!0.5!(m-1-5)$) {PCG-iChol};
  \draw[line width=\arrayrulewidth, color=black] (m.south west |- m-2-1.south west) -- (m-2-5.south east);
  \draw[line width=\arrayrulewidth]
  ([xshift=-10pt]m-1-2.south west) -- ([xshift=10pt]m-1-3.south east);
  \draw[line width=\arrayrulewidth]
  ([xshift=-10pt]m-1-4.south west) -- ([xshift=10pt]m-1-5.south east);

\end{tikzpicture}


==> plots/ficheraSpeedUp/Fichera_speedUp.tex <==
\begin{tikzpicture}[>=stealth]

  %% READ DATA

  \pgfplotstableread[col sep=comma]{plots/ficheraSpeedUp/Fig_Fichera_S1_speedup_safem_L5_K5_GaussSeidel_median_speedUpFactors.csv}\GSLfiveKfive

  \pgfplotstableread[col sep=comma]{plots/ficheraSpeedUp/Fig_Fichera_S1_speedup_safem_L5_K10_GaussSeidel_median_speedUpFactors.csv}\GSLfiveKten

  \pgfplotstableread[col sep=comma]{plots/ficheraSpeedUp/Fig_Fichera_S1_speedup_safem_L10_K5_GaussSeidel_median_speedUpFactors.csv}\GSLtenKfive

  \pgfplotstableread[col sep=comma]{plots/ficheraSpeedUp/Fig_Fichera_S1_speedup_safem_L10_K10_GaussSeidel_median_speedUpFactors.csv}\GSLtenKten

  \pgfplotstableread[col sep=comma]{plots/ficheraSpeedUp/Fig_Fichera_S1_speedup_safem_L5_K5_PCG_median_speedUpFactors.csv}\PCGLfiveKfive

  \pgfplotstableread[col sep=comma]{plots/ficheraSpeedUp/Fig_Fichera_S1_speedup_safem_L5_K10_PCG_median_speedUpFactors.csv}\PCGLfiveKten

  \pgfplotstableread[col sep=comma]{plots/ficheraSpeedUp/Fig_Fichera_S1_speedup_safem_L10_K5_PCG_median_speedUpFactors.csv}\PCGLtenKfive

  \pgfplotstableread[col sep=comma]{plots/ficheraSpeedUp/Fig_Fichera_S1_speedup_safem_L10_K10_PCG_median_speedUpFactors.csv}\PCGLtenKten

  %% LOAD STYLES
  \input{plots/pgfplotStyleLietz.tex}

  %% PLOT
  \begin{semilogxaxis}[%
      width            = \convergenceWidth,%
      xlabel           = {$1/\enorm{u^\star-u_\ell^\kk}$},%
      ylabel           = {speed-up factor $S_\ell$},%
      ymajorgrids      = true,%
      font             = \footnotesize,%
      grid style       = {%
          densely dotted,%
          semithick%
        },%
      legend style     = {%
          legend pos  = south west,%
          font = \scriptsize%
        },%
    ]

    %% PLOT DATA

    \addplot+ [p1L2, iterative, forget plot, x filter/.code={
          \ifnum\coordindex=0
            \def\pgfmathresult{}
          \fi
        }, each nth point=5]
    table [x={errorInv}, y={speedupFactor}] {\GSLfiveKfive};
    \label{leg:ficheraSpeed:GSL5K5}

    \addplot+ [p1L3, iterative, forget plot, x filter/.code={
          \ifnum\coordindex=0
            \def\pgfmathresult{}
          \fi
        }, each nth point=5]
    table [x={errorInv}, y={speedupFactor}] {\GSLfiveKten};
    \label{leg:ficheraSpeed:GSL5K10}

    \addplot+ [p2L2, iterative, forget plot, x filter/.code={
          \ifnum\coordindex=0
            \def\pgfmathresult{}
          \fi
        }, each nth point=10]
    table [x={errorInv}, y={speedupFactor}] {\GSLtenKfive};
    \label{leg:ficheraSpeed:GSL10K5}

    \addplot+ [p2L3, iterative, forget plot, x filter/.code={
          \ifnum\coordindex=0
            \def\pgfmathresult{}
          \fi
        }, each nth point=10]
    table [x={errorInv}, y={speedupFactor}] {\GSLtenKten};
    \label{leg:ficheraSpeed:GSL10K10}

    \addplot+ [p3L2, iterative, forget plot, x filter/.code={
          \ifnum\coordindex=0
            \def\pgfmathresult{}
          \fi
        }, each nth point=5]
    table [x={errorInv}, y={speedupFactor}] {\PCGLfiveKfive};
    \label{leg:ficheraSpeed:PCGL5K5}

    \addplot+ [p3L3, iterative, forget plot, x filter/.code={
          \ifnum\coordindex=0
            \def\pgfmathresult{}
          \fi
        }, each nth point=5]
    table [x={errorInv}, y={speedupFactor}] {\PCGLfiveKten};
    \label{leg:ficheraSpeed:PCGL5K10}

    \addplot+ [p4L2, iterative, forget plot, x filter/.code={
          \ifnum\coordindex=0
            \def\pgfmathresult{}
          \fi
        }, each nth point=10]
    table [x={errorInv}, y={speedupFactor}] {\PCGLtenKfive};
    \label{leg:ficheraSpeed:PCGL10K5}

    \addplot+ [p4L3, iterative, forget plot, x filter/.code={
          \ifnum\coordindex=0
            \def\pgfmathresult{}
          \fi
        }, each nth point=10]
    table [x={errorInv}, y={speedupFactor}] {\PCGLtenKten};
    \label{leg:ficheraSpeed:PCGL10K10}

  \end{semilogxaxis}
\end{tikzpicture}

==> plots/ficheraThresh/ficheraThreshNdofs.tex <==
\begin{tikzpicture}[>=stealth]

  %% READ DATA
  \pgfplotstableread[col sep=comma]{plots/ficheraThresh/Fig_Fichera_S1_threshold_safem_median.csv}\SAFEM

  %% LOAD STYLES
  \input{plots/pgfplotStyleLietz.tex}

  %% PLOT
  \begin{loglogaxis}[%
      width            = \convergenceWidth,%
      xlabel           = {$\dim\XX_\ell$},%
      ylabel           = {estimator, error},%
      ymajorgrids      = true,%
      font             = \footnotesize,%
      % ymin             = 2e-13,
      % ymax             = 7e-1,
      grid style       = {%
          densely dotted,%
          semithick%
        },%
      legend style     = {%
          legend pos  = south west,%
          font = \scriptsize%
        },%
      log basis x=10,
      log basis y=10,
    ]

    %% PLOT DATA
    \draw[dashed] (axis cs:2,0.15) -- (axis cs:4.5e5,0.15)
    node[pos=0.15, above] {\scriptsize $\tau=0.15$};

    %% ETA
    \addplot+[p1L2, iterative, mark=none, forget plot]
    table[x=ndof, y=eta] {\SAFEM};

    % inexact levels (isExactLevel = 0)
    \addplot+[p1L2, iterative,  mark options={fill opacity=0}, only marks, forget plot]
    table[x=ndof, y=eta, restrict expr to domain={\thisrow{isExactLevel}}{0:0}] {\SAFEM};

    % exact levels (isExactLevel = 1)
    \addplot+[p1L2, iterative]
    table[x=ndof, y=eta, restrict expr to domain={\thisrow{isExactLevel}}{1:1}] {\SAFEM};

    %% ERROR
    \addplot+[p1L3, iterative, mark=none, forget plot]
    table[x=ndof, y=errGrad] {\SAFEM};

    % inexact levels (isExactLevel = 0)
    \addplot+[p1L3, iterative, mark options={fill opacity=0}, only marks, forget plot]
    table[x=ndof, y=errGrad, restrict expr to domain={\thisrow{isExactLevel}}{0:0}] {\SAFEM};

    % exact levels (isExactLevel = 1)
    \addplot+[p1L3, iterative]
    table[x=ndof, y=errGrad, restrict expr to domain={\thisrow{isExactLevel}}{1:1}] {\SAFEM};

    %% SLOPE TRIANGLE
    \drawswappedslopetriangle{1/3}{7e4}{5e-1}
    \drawslopetriangle{1/3}{8.8e3}{3.1e-2}

    %% LEGEND
    \addlegendimage{iterative, p1L2}
    \addlegendentry{$\eta_\ell(u_\ell^\kk)$}
    \addlegendimage{iterative, p1L3}
    \addlegendentry{$\enorm{u^\star-u_\ell^\kk}$}

  \end{loglogaxis}
\end{tikzpicture}

==> plots/indicators/indicatorsExact.tex <==
\begin{tikzpicture}
  \input{plots/pgfplotStyleLietz.tex}
  \begin{axis}[%
      name = plot,
      axis equal image,%
      width = \indicatorWidth,%
      xmin=-1.05, xmax=1.05,%
      ymin=-1.05, ymax=1.05,%
      font=\scriptsize,%
      xtick={-1,0,1},
      ytick={-1,0,1},
      point meta min=-5.78593034e+00,
      point meta max=-3.39415996e+00,%
      colorbar,%
      colorbar style={%
          name = cb,
          at={(1.05,0.5)},
          anchor=west,
          title={$\eta(T)$},%
          font=\scriptsize,%
          width=1.5mm,%
          title style={yshift=-2mm},%
          yticklabel={$10^{\pgfmathprintnumber{\tick}}$},%
          ticklabel shift=-2pt,
        },%
    ]

    \addplot graphics [xmin=-1, xmax=1, ymin=-1, ymax=1]
      {plots/indicators/exact.png};

  \end{axis}
\end{tikzpicture}

==> plots/indicators/indicatorsInitial.tex <==
\begin{tikzpicture}
  \input{plots/pgfplotStyleLietz.tex}
  \begin{axis}[%
      name = plot,
      axis equal image,%
      width = \indicatorWidth,%
      xmin=-1.05, xmax=1.05,%
      ymin=-1.05, ymax=1.05,%
      font=\scriptsize,%
      xtick={-1,0,1},
      ytick={-1,0,1},
      point meta min=-7.22460693e+00,
      point meta max=-3.76829305e+00,%
      colorbar,%
      colorbar style={%
          name = cb,
          at={(1.05,0.5)},
          anchor=west,
          title={$\eta(T)$},%
          font=\scriptsize,%
          width=1.5mm,%
          title style={yshift=-2mm},%
          yticklabel={$10^{\pgfmathprintnumber{\tick}}$},%
          ticklabel shift=-2pt,
        },%
    ]

    \addplot graphics [xmin=-1, xmax=1, ymin=-1, ymax=1]
      {plots/indicators/initial.png};

  \end{axis}
\end{tikzpicture}

==> plots/indicators/indicatorsSmoothed.tex <==
\begin{tikzpicture}
  \input{plots/pgfplotStyleLietz.tex}
  \begin{axis}[%
      name = plot,
      axis equal image,%
      width = \indicatorWidth,%
      xmin=-1.05, xmax=1.05,%
      ymin=-1.05, ymax=1.05,%
      font=\scriptsize,%
      xtick={-1,0,1},
      ytick={-1,0,1},
      point meta min=-5.78593034e+00,
      point meta max=-3.39415996e+00,%
      colorbar,%
      colorbar style={%
          name = cb,
          at={(1.05,0.5)},
          anchor=west,
          title={$\eta(T)$},%
          font=\scriptsize,%
          width=1.5mm,%
          title style={yshift=-2mm},%
          yticklabel={$10^{\pgfmathprintnumber{\tick}}$},%
          ticklabel shift=-2pt,
        },%
    ]

    \addplot graphics [xmin=-1, xmax=1, ymin=-1, ymax=1]
      {plots/indicators/smoothed.png};

  \end{axis}
\end{tikzpicture}

==> tables/FicheraThreshTime.tex <==
{\footnotesize
\begin{booktabs}{
    colspec={c|c|c},
    row{1}={font=\bfseries},
  }
  \toprule
  &       AFEM & S-AFEM \\
  \midrule

  Initial 20 solves &
  0.00709s &
  0.00800s \\
  Intermediate solves &
  19.2s &
  0.203s \\
  Final solve &
  8.19s &
  8.19s\\
  \midrule
  Intermediate speed-up &
  \SetCell[c=2]{c}94.5  \\
  Total speed-up &
  \SetCell[c=2]{c}3.26  \\
  \bottomrule
\end{booktabs}
}
